Dead Gate Elimination

Hybrid quantum algorithms combine the strengths of quantum and classical computing. Many quantum algorithms, such as the variational quantum eigensolver (VQE), leverage this synergy. However, quantum circuits are executed in full, even when only subsets of measurement outcomes contribute to subsequent classical computations. In this manuscript, we propose a novel circuit optimization technique that identifies and removes dead gates. We prove that the removal of dead gates has no influence on the probability distribution of the measurement outcomes that contribute to the subsequent calculation result. We implemented and evaluated our optimization on a VQE instance, a quantum phase estimation (QPE) instance, and hybrid programs embedded with random circuits of varying circuit width, confirming its capability to remove a non-trivial number of dead gates in real-world algorithms. The effect of our optimization scales up as more measurement outcomes are identified as non-contributory, resulting in a proportionally greater reduction of dead gates.

==> figures/100_random_results_tight_after_debug.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.535001in}{4.116679in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.535001in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.535001in}{4.116679in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.116679in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475001in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.435001in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.435001in}{4.016679in}}%
\pgfpathlineto{\pgfqpoint{0.475001in}{4.016679in}}%
\pgfpathlineto{\pgfqpoint{0.475001in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475001in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607484in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.607484in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607484in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607484in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475001in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537194in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.537194in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537194in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537194in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475001in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466903in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.466903in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466903in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.466903in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475001in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396613in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.396613in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396613in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.396613in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475001in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326322in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.326322in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326322in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.326322in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475001in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256032in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.256032in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.256032in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.256032in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475001in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475001in}{0.488679in}}%
\pgfpathlineto{\pgfqpoint{5.435001in}{0.488679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475001in}{0.488679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308334in, y=0.440454in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475001in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475001in}{0.910858in}}%
\pgfpathlineto{\pgfqpoint{5.435001in}{0.910858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475001in}{0.910858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in, y=0.862633in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475001in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475001in}{1.333038in}}%
\pgfpathlineto{\pgfqpoint{5.435001in}{1.333038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475001in}{1.333038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in, y=1.284813in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475001in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475001in}{1.755217in}}%
\pgfpathlineto{\pgfqpoint{5.435001in}{1.755217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475001in}{1.755217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in, y=1.706992in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475001in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475001in}{2.177397in}}%
\pgfpathlineto{\pgfqpoint{5.435001in}{2.177397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475001in}{2.177397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in, y=2.129172in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475001in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475001in}{2.599576in}}%
\pgfpathlineto{\pgfqpoint{5.435001in}{2.599576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475001in}{2.599576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.551351in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475001in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475001in}{3.021756in}}%
\pgfpathlineto{\pgfqpoint{5.435001in}{3.021756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475001in}{3.021756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.973531in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475001in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475001in}{3.443935in}}%
\pgfpathlineto{\pgfqpoint{5.435001in}{3.443935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475001in}{3.443935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.395710in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475001in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475001in}{3.866115in}}%
\pgfpathlineto{\pgfqpoint{5.435001in}{3.866115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475001in}{3.866115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.817890in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475001in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700455in}{0.799086in}}%
\pgfpathlineto{\pgfqpoint{0.746941in}{0.719949in}}%
\pgfpathlineto{\pgfqpoint{0.793426in}{0.697193in}}%
\pgfpathlineto{\pgfqpoint{0.839912in}{0.689214in}}%
\pgfpathlineto{\pgfqpoint{0.886397in}{0.679082in}}%
\pgfpathlineto{\pgfqpoint{0.932883in}{0.674248in}}%
\pgfpathlineto{\pgfqpoint{0.979368in}{0.664221in}}%
\pgfpathlineto{\pgfqpoint{1.025854in}{0.665065in}}%
\pgfpathlineto{\pgfqpoint{1.072339in}{0.659894in}}%
\pgfpathlineto{\pgfqpoint{1.118825in}{0.664517in}}%
\pgfpathlineto{\pgfqpoint{1.165310in}{0.658416in}}%
\pgfpathlineto{\pgfqpoint{1.211796in}{0.659957in}}%
\pgfpathlineto{\pgfqpoint{1.258281in}{0.656833in}}%
\pgfpathlineto{\pgfqpoint{1.304767in}{0.653456in}}%
\pgfpathlineto{\pgfqpoint{1.351252in}{0.653603in}}%
\pgfpathlineto{\pgfqpoint{1.397737in}{0.654237in}}%
\pgfpathlineto{\pgfqpoint{1.444223in}{0.654891in}}%
\pgfpathlineto{\pgfqpoint{1.490708in}{0.654975in}}%
\pgfpathlineto{\pgfqpoint{1.537194in}{0.649740in}}%
\pgfpathlineto{\pgfqpoint{1.583679in}{0.644822in}}%
\pgfpathlineto{\pgfqpoint{1.630165in}{0.653920in}}%
\pgfpathlineto{\pgfqpoint{1.676650in}{0.650775in}}%
\pgfpathlineto{\pgfqpoint{1.723136in}{0.653709in}}%
\pgfpathlineto{\pgfqpoint{1.769621in}{0.650141in}}%
\pgfpathlineto{\pgfqpoint{1.816107in}{0.649276in}}%
\pgfpathlineto{\pgfqpoint{1.862592in}{0.650141in}}%
\pgfpathlineto{\pgfqpoint{1.909078in}{0.646089in}}%
\pgfpathlineto{\pgfqpoint{1.955563in}{0.651091in}}%
\pgfpathlineto{\pgfqpoint{2.002049in}{0.648938in}}%
\pgfpathlineto{\pgfqpoint{2.048534in}{0.653350in}}%
\pgfpathlineto{\pgfqpoint{2.095020in}{0.647672in}}%
\pgfpathlineto{\pgfqpoint{2.141505in}{0.652083in}}%
\pgfpathlineto{\pgfqpoint{2.187991in}{0.648389in}}%
\pgfpathlineto{\pgfqpoint{2.234476in}{0.656263in}}%
\pgfpathlineto{\pgfqpoint{2.280961in}{0.652506in}}%
\pgfpathlineto{\pgfqpoint{2.327447in}{0.645962in}}%
\pgfpathlineto{\pgfqpoint{2.373932in}{0.647228in}}%
\pgfpathlineto{\pgfqpoint{2.420418in}{0.653012in}}%
\pgfpathlineto{\pgfqpoint{2.466903in}{0.644780in}}%
\pgfpathlineto{\pgfqpoint{2.513389in}{0.648917in}}%
\pgfpathlineto{\pgfqpoint{2.559874in}{0.648854in}}%
\pgfpathlineto{\pgfqpoint{2.606360in}{0.650120in}}%
\pgfpathlineto{\pgfqpoint{2.652845in}{0.651007in}}%
\pgfpathlineto{\pgfqpoint{2.699331in}{0.647081in}}%
\pgfpathlineto{\pgfqpoint{2.745816in}{0.652295in}}%
\pgfpathlineto{\pgfqpoint{2.792302in}{0.650585in}}%
\pgfpathlineto{\pgfqpoint{2.838787in}{0.650374in}}%
\pgfpathlineto{\pgfqpoint{2.885273in}{0.652083in}}%
\pgfpathlineto{\pgfqpoint{2.931758in}{0.647566in}}%
\pgfpathlineto{\pgfqpoint{2.978244in}{0.648326in}}%
\pgfpathlineto{\pgfqpoint{3.024729in}{0.644611in}}%
\pgfpathlineto{\pgfqpoint{3.071215in}{0.650669in}}%
\pgfpathlineto{\pgfqpoint{3.117700in}{0.647376in}}%
\pgfpathlineto{\pgfqpoint{3.164185in}{0.644146in}}%
\pgfpathlineto{\pgfqpoint{3.210671in}{0.651619in}}%
\pgfpathlineto{\pgfqpoint{3.257156in}{0.647925in}}%
\pgfpathlineto{\pgfqpoint{3.303642in}{0.650669in}}%
\pgfpathlineto{\pgfqpoint{3.350127in}{0.646468in}}%
\pgfpathlineto{\pgfqpoint{3.396613in}{0.650775in}}%
\pgfpathlineto{\pgfqpoint{3.443098in}{0.652653in}}%
\pgfpathlineto{\pgfqpoint{3.489584in}{0.646680in}}%
\pgfpathlineto{\pgfqpoint{3.536069in}{0.648727in}}%
\pgfpathlineto{\pgfqpoint{3.582555in}{0.648938in}}%
\pgfpathlineto{\pgfqpoint{3.629040in}{0.649550in}}%
\pgfpathlineto{\pgfqpoint{3.675526in}{0.648115in}}%
\pgfpathlineto{\pgfqpoint{3.722011in}{0.644252in}}%
\pgfpathlineto{\pgfqpoint{3.768497in}{0.651809in}}%
\pgfpathlineto{\pgfqpoint{3.814982in}{0.652991in}}%
\pgfpathlineto{\pgfqpoint{3.861468in}{0.644674in}}%
\pgfpathlineto{\pgfqpoint{3.907953in}{0.646701in}}%
\pgfpathlineto{\pgfqpoint{3.954439in}{0.648938in}}%
\pgfpathlineto{\pgfqpoint{4.000924in}{0.646658in}}%
\pgfpathlineto{\pgfqpoint{4.047409in}{0.647038in}}%
\pgfpathlineto{\pgfqpoint{4.093895in}{0.645814in}}%
\pgfpathlineto{\pgfqpoint{4.140380in}{0.650395in}}%
\pgfpathlineto{\pgfqpoint{4.186866in}{0.642774in}}%
\pgfpathlineto{\pgfqpoint{4.233351in}{0.642774in}}%
\pgfpathlineto{\pgfqpoint{4.279837in}{0.647946in}}%
\pgfpathlineto{\pgfqpoint{4.326322in}{0.646806in}}%
\pgfpathlineto{\pgfqpoint{4.372808in}{0.646405in}}%
\pgfpathlineto{\pgfqpoint{4.419293in}{0.641677in}}%
\pgfpathlineto{\pgfqpoint{4.465779in}{0.646553in}}%
\pgfpathlineto{\pgfqpoint{4.512264in}{0.650838in}}%
\pgfpathlineto{\pgfqpoint{4.558750in}{0.647397in}}%
\pgfpathlineto{\pgfqpoint{4.605235in}{0.648812in}}%
\pgfpathlineto{\pgfqpoint{4.651721in}{0.648031in}}%
\pgfpathlineto{\pgfqpoint{4.698206in}{0.650078in}}%
\pgfpathlineto{\pgfqpoint{4.744692in}{0.642859in}}%
\pgfpathlineto{\pgfqpoint{4.791177in}{0.643091in}}%
\pgfpathlineto{\pgfqpoint{4.837663in}{0.647967in}}%
\pgfpathlineto{\pgfqpoint{4.884148in}{0.645983in}}%
\pgfpathlineto{\pgfqpoint{4.930633in}{0.646637in}}%
\pgfpathlineto{\pgfqpoint{4.977119in}{0.648748in}}%
\pgfpathlineto{\pgfqpoint{5.023604in}{0.646764in}}%
\pgfpathlineto{\pgfqpoint{5.070090in}{0.643555in}}%
\pgfpathlineto{\pgfqpoint{5.116575in}{0.650479in}}%
\pgfpathlineto{\pgfqpoint{5.163061in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{5.209546in}{0.652189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475001in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700455in}{2.852377in}}%
\pgfpathlineto{\pgfqpoint{0.746941in}{1.169971in}}%
\pgfpathlineto{\pgfqpoint{0.793426in}{1.005722in}}%
\pgfpathlineto{\pgfqpoint{0.839912in}{0.950417in}}%
\pgfpathlineto{\pgfqpoint{0.886397in}{0.914637in}}%
\pgfpathlineto{\pgfqpoint{0.932883in}{0.887976in}}%
\pgfpathlineto{\pgfqpoint{0.979368in}{0.870772in}}%
\pgfpathlineto{\pgfqpoint{1.025854in}{0.864313in}}%
\pgfpathlineto{\pgfqpoint{1.072339in}{0.855363in}}%
\pgfpathlineto{\pgfqpoint{1.118825in}{0.854561in}}%
\pgfpathlineto{\pgfqpoint{1.165310in}{0.847405in}}%
\pgfpathlineto{\pgfqpoint{1.211796in}{0.841452in}}%
\pgfpathlineto{\pgfqpoint{1.258281in}{0.839405in}}%
\pgfpathlineto{\pgfqpoint{1.304767in}{0.836977in}}%
\pgfpathlineto{\pgfqpoint{1.351252in}{0.839320in}}%
\pgfpathlineto{\pgfqpoint{1.397737in}{0.827077in}}%
\pgfpathlineto{\pgfqpoint{1.444223in}{0.833684in}}%
\pgfpathlineto{\pgfqpoint{1.490708in}{0.826971in}}%
\pgfpathlineto{\pgfqpoint{1.537194in}{0.827752in}}%
\pgfpathlineto{\pgfqpoint{1.583679in}{0.825979in}}%
\pgfpathlineto{\pgfqpoint{1.630165in}{0.820681in}}%
\pgfpathlineto{\pgfqpoint{1.676650in}{0.822264in}}%
\pgfpathlineto{\pgfqpoint{1.723136in}{0.823172in}}%
\pgfpathlineto{\pgfqpoint{1.769621in}{0.823911in}}%
\pgfpathlineto{\pgfqpoint{1.816107in}{0.826169in}}%
\pgfpathlineto{\pgfqpoint{1.862592in}{0.819457in}}%
\pgfpathlineto{\pgfqpoint{1.909078in}{0.812406in}}%
\pgfpathlineto{\pgfqpoint{1.955563in}{0.819794in}}%
\pgfpathlineto{\pgfqpoint{2.002049in}{0.816227in}}%
\pgfpathlineto{\pgfqpoint{2.048534in}{0.820976in}}%
\pgfpathlineto{\pgfqpoint{2.095020in}{0.822095in}}%
\pgfpathlineto{\pgfqpoint{2.141505in}{0.813968in}}%
\pgfpathlineto{\pgfqpoint{2.187991in}{0.815425in}}%
\pgfpathlineto{\pgfqpoint{2.234476in}{0.810844in}}%
\pgfpathlineto{\pgfqpoint{2.280961in}{0.809578in}}%
\pgfpathlineto{\pgfqpoint{2.327447in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{2.373932in}{0.811308in}}%
\pgfpathlineto{\pgfqpoint{2.420418in}{0.809662in}}%
\pgfpathlineto{\pgfqpoint{2.466903in}{0.813208in}}%
\pgfpathlineto{\pgfqpoint{2.513389in}{0.818844in}}%
\pgfpathlineto{\pgfqpoint{2.559874in}{0.807066in}}%
\pgfpathlineto{\pgfqpoint{2.606360in}{0.809409in}}%
\pgfpathlineto{\pgfqpoint{2.652845in}{0.815657in}}%
\pgfpathlineto{\pgfqpoint{2.699331in}{0.812575in}}%
\pgfpathlineto{\pgfqpoint{2.745816in}{0.811308in}}%
\pgfpathlineto{\pgfqpoint{2.792302in}{0.814053in}}%
\pgfpathlineto{\pgfqpoint{2.838787in}{0.812111in}}%
\pgfpathlineto{\pgfqpoint{2.885273in}{0.813609in}}%
\pgfpathlineto{\pgfqpoint{2.931758in}{0.807931in}}%
\pgfpathlineto{\pgfqpoint{2.978244in}{0.809366in}}%
\pgfpathlineto{\pgfqpoint{3.024729in}{0.810612in}}%
\pgfpathlineto{\pgfqpoint{3.071215in}{0.802168in}}%
\pgfpathlineto{\pgfqpoint{3.117700in}{0.806749in}}%
\pgfpathlineto{\pgfqpoint{3.164185in}{0.811562in}}%
\pgfpathlineto{\pgfqpoint{3.210671in}{0.811118in}}%
\pgfpathlineto{\pgfqpoint{3.257156in}{0.806728in}}%
\pgfpathlineto{\pgfqpoint{3.303642in}{0.812997in}}%
\pgfpathlineto{\pgfqpoint{3.350127in}{0.808332in}}%
\pgfpathlineto{\pgfqpoint{3.396613in}{0.807783in}}%
\pgfpathlineto{\pgfqpoint{3.443098in}{0.811224in}}%
\pgfpathlineto{\pgfqpoint{3.489584in}{0.807994in}}%
\pgfpathlineto{\pgfqpoint{3.536069in}{0.808163in}}%
\pgfpathlineto{\pgfqpoint{3.582555in}{0.811541in}}%
\pgfpathlineto{\pgfqpoint{3.629040in}{0.803118in}}%
\pgfpathlineto{\pgfqpoint{3.675526in}{0.804997in}}%
\pgfpathlineto{\pgfqpoint{3.722011in}{0.807382in}}%
\pgfpathlineto{\pgfqpoint{3.768497in}{0.812068in}}%
\pgfpathlineto{\pgfqpoint{3.814982in}{0.806728in}}%
\pgfpathlineto{\pgfqpoint{3.861468in}{0.808522in}}%
\pgfpathlineto{\pgfqpoint{3.907953in}{0.812153in}}%
\pgfpathlineto{\pgfqpoint{3.954439in}{0.813440in}}%
\pgfpathlineto{\pgfqpoint{4.000924in}{0.809282in}}%
\pgfpathlineto{\pgfqpoint{4.047409in}{0.812406in}}%
\pgfpathlineto{\pgfqpoint{4.093895in}{0.807340in}}%
\pgfpathlineto{\pgfqpoint{4.140380in}{0.811308in}}%
\pgfpathlineto{\pgfqpoint{4.186866in}{0.804744in}}%
\pgfpathlineto{\pgfqpoint{4.233351in}{0.811034in}}%
\pgfpathlineto{\pgfqpoint{4.279837in}{0.813208in}}%
\pgfpathlineto{\pgfqpoint{4.326322in}{0.799319in}}%
\pgfpathlineto{\pgfqpoint{4.372808in}{0.807509in}}%
\pgfpathlineto{\pgfqpoint{4.419293in}{0.809873in}}%
\pgfpathlineto{\pgfqpoint{4.465779in}{0.804089in}}%
\pgfpathlineto{\pgfqpoint{4.512264in}{0.806327in}}%
\pgfpathlineto{\pgfqpoint{4.558750in}{0.810401in}}%
\pgfpathlineto{\pgfqpoint{4.605235in}{0.808775in}}%
\pgfpathlineto{\pgfqpoint{4.651721in}{0.805145in}}%
\pgfpathlineto{\pgfqpoint{4.698206in}{0.803435in}}%
\pgfpathlineto{\pgfqpoint{4.744692in}{0.810717in}}%
\pgfpathlineto{\pgfqpoint{4.791177in}{0.806833in}}%
\pgfpathlineto{\pgfqpoint{4.837663in}{0.810295in}}%
\pgfpathlineto{\pgfqpoint{4.884148in}{0.803224in}}%
\pgfpathlineto{\pgfqpoint{4.930633in}{0.809240in}}%
\pgfpathlineto{\pgfqpoint{4.977119in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{5.023604in}{0.805229in}}%
\pgfpathlineto{\pgfqpoint{5.070090in}{0.810190in}}%
\pgfpathlineto{\pgfqpoint{5.116575in}{0.811351in}}%
\pgfpathlineto{\pgfqpoint{5.163061in}{0.808543in}}%
\pgfpathlineto{\pgfqpoint{5.209546in}{0.813884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475001in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700455in}{2.846003in}}%
\pgfpathlineto{\pgfqpoint{0.746941in}{3.043899in}}%
\pgfpathlineto{\pgfqpoint{0.793426in}{1.557870in}}%
\pgfpathlineto{\pgfqpoint{0.839912in}{1.309185in}}%
\pgfpathlineto{\pgfqpoint{0.886397in}{1.212864in}}%
\pgfpathlineto{\pgfqpoint{0.932883in}{1.148925in}}%
\pgfpathlineto{\pgfqpoint{0.979368in}{1.113272in}}%
\pgfpathlineto{\pgfqpoint{1.025854in}{1.100333in}}%
\pgfpathlineto{\pgfqpoint{1.072339in}{1.085472in}}%
\pgfpathlineto{\pgfqpoint{1.118825in}{1.075044in}}%
\pgfpathlineto{\pgfqpoint{1.165310in}{1.055687in}}%
\pgfpathlineto{\pgfqpoint{1.211796in}{1.040784in}}%
\pgfpathlineto{\pgfqpoint{1.258281in}{1.025755in}}%
\pgfpathlineto{\pgfqpoint{1.304767in}{1.031876in}}%
\pgfpathlineto{\pgfqpoint{1.351252in}{1.020456in}}%
\pgfpathlineto{\pgfqpoint{1.397737in}{1.020878in}}%
\pgfpathlineto{\pgfqpoint{1.444223in}{1.018261in}}%
\pgfpathlineto{\pgfqpoint{1.490708in}{1.018493in}}%
\pgfpathlineto{\pgfqpoint{1.537194in}{1.008656in}}%
\pgfpathlineto{\pgfqpoint{1.583679in}{1.009395in}}%
\pgfpathlineto{\pgfqpoint{1.630165in}{1.009121in}}%
\pgfpathlineto{\pgfqpoint{1.676650in}{0.990460in}}%
\pgfpathlineto{\pgfqpoint{1.723136in}{1.005933in}}%
\pgfpathlineto{\pgfqpoint{1.769621in}{0.997152in}}%
\pgfpathlineto{\pgfqpoint{1.816107in}{1.000614in}}%
\pgfpathlineto{\pgfqpoint{1.862592in}{1.003295in}}%
\pgfpathlineto{\pgfqpoint{1.909078in}{0.997279in}}%
\pgfpathlineto{\pgfqpoint{1.955563in}{0.996814in}}%
\pgfpathlineto{\pgfqpoint{2.002049in}{0.983389in}}%
\pgfpathlineto{\pgfqpoint{2.048534in}{0.980982in}}%
\pgfpathlineto{\pgfqpoint{2.095020in}{0.989743in}}%
\pgfpathlineto{\pgfqpoint{2.141505in}{0.989236in}}%
\pgfpathlineto{\pgfqpoint{2.187991in}{0.988687in}}%
\pgfpathlineto{\pgfqpoint{2.234476in}{0.993732in}}%
\pgfpathlineto{\pgfqpoint{2.280961in}{0.983051in}}%
\pgfpathlineto{\pgfqpoint{2.327447in}{0.984465in}}%
\pgfpathlineto{\pgfqpoint{2.373932in}{0.980138in}}%
\pgfpathlineto{\pgfqpoint{2.420418in}{0.987400in}}%
\pgfpathlineto{\pgfqpoint{2.466903in}{0.980349in}}%
\pgfpathlineto{\pgfqpoint{2.513389in}{0.978196in}}%
\pgfpathlineto{\pgfqpoint{2.559874in}{0.976676in}}%
\pgfpathlineto{\pgfqpoint{2.606360in}{0.988919in}}%
\pgfpathlineto{\pgfqpoint{2.652845in}{0.991220in}}%
\pgfpathlineto{\pgfqpoint{2.699331in}{0.983515in}}%
\pgfpathlineto{\pgfqpoint{2.745816in}{0.980244in}}%
\pgfpathlineto{\pgfqpoint{2.792302in}{0.983326in}}%
\pgfpathlineto{\pgfqpoint{2.838787in}{0.978682in}}%
\pgfpathlineto{\pgfqpoint{2.885273in}{0.973109in}}%
\pgfpathlineto{\pgfqpoint{2.931758in}{0.979188in}}%
\pgfpathlineto{\pgfqpoint{2.978244in}{0.980919in}}%
\pgfpathlineto{\pgfqpoint{3.024729in}{0.971441in}}%
\pgfpathlineto{\pgfqpoint{3.071215in}{0.972644in}}%
\pgfpathlineto{\pgfqpoint{3.117700in}{0.972961in}}%
\pgfpathlineto{\pgfqpoint{3.164185in}{0.974396in}}%
\pgfpathlineto{\pgfqpoint{3.210671in}{0.969942in}}%
\pgfpathlineto{\pgfqpoint{3.257156in}{0.982713in}}%
\pgfpathlineto{\pgfqpoint{3.303642in}{0.974270in}}%
\pgfpathlineto{\pgfqpoint{3.350127in}{0.974038in}}%
\pgfpathlineto{\pgfqpoint{3.396613in}{0.970175in}}%
\pgfpathlineto{\pgfqpoint{3.443098in}{0.973172in}}%
\pgfpathlineto{\pgfqpoint{3.489584in}{0.975642in}}%
\pgfpathlineto{\pgfqpoint{3.536069in}{0.976592in}}%
\pgfpathlineto{\pgfqpoint{3.582555in}{0.970850in}}%
\pgfpathlineto{\pgfqpoint{3.629040in}{0.981025in}}%
\pgfpathlineto{\pgfqpoint{3.675526in}{0.974185in}}%
\pgfpathlineto{\pgfqpoint{3.722011in}{0.965805in}}%
\pgfpathlineto{\pgfqpoint{3.768497in}{0.974586in}}%
\pgfpathlineto{\pgfqpoint{3.814982in}{0.974671in}}%
\pgfpathlineto{\pgfqpoint{3.861468in}{0.976592in}}%
\pgfpathlineto{\pgfqpoint{3.907953in}{0.969457in}}%
\pgfpathlineto{\pgfqpoint{3.954439in}{0.973552in}}%
\pgfpathlineto{\pgfqpoint{4.000924in}{0.975705in}}%
\pgfpathlineto{\pgfqpoint{4.047409in}{0.972264in}}%
\pgfpathlineto{\pgfqpoint{4.093895in}{0.975220in}}%
\pgfpathlineto{\pgfqpoint{4.140380in}{0.969584in}}%
\pgfpathlineto{\pgfqpoint{4.186866in}{0.973531in}}%
\pgfpathlineto{\pgfqpoint{4.233351in}{0.975684in}}%
\pgfpathlineto{\pgfqpoint{4.279837in}{0.975579in}}%
\pgfpathlineto{\pgfqpoint{4.326322in}{0.967219in}}%
\pgfpathlineto{\pgfqpoint{4.372808in}{0.968528in}}%
\pgfpathlineto{\pgfqpoint{4.419293in}{0.967156in}}%
\pgfpathlineto{\pgfqpoint{4.465779in}{0.976148in}}%
\pgfpathlineto{\pgfqpoint{4.512264in}{0.973826in}}%
\pgfpathlineto{\pgfqpoint{4.558750in}{0.973679in}}%
\pgfpathlineto{\pgfqpoint{4.605235in}{0.976106in}}%
\pgfpathlineto{\pgfqpoint{4.651721in}{0.971504in}}%
\pgfpathlineto{\pgfqpoint{4.698206in}{0.972729in}}%
\pgfpathlineto{\pgfqpoint{4.744692in}{0.962027in}}%
\pgfpathlineto{\pgfqpoint{4.791177in}{0.963314in}}%
\pgfpathlineto{\pgfqpoint{4.837663in}{0.951662in}}%
\pgfpathlineto{\pgfqpoint{4.884148in}{0.967473in}}%
\pgfpathlineto{\pgfqpoint{4.930633in}{0.967409in}}%
\pgfpathlineto{\pgfqpoint{4.977119in}{0.968000in}}%
\pgfpathlineto{\pgfqpoint{5.023604in}{0.969098in}}%
\pgfpathlineto{\pgfqpoint{5.070090in}{0.962998in}}%
\pgfpathlineto{\pgfqpoint{5.116575in}{0.963715in}}%
\pgfpathlineto{\pgfqpoint{5.163061in}{0.963293in}}%
\pgfpathlineto{\pgfqpoint{5.209546in}{0.966101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475001in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700455in}{0.488679in}}%
\pgfpathlineto{\pgfqpoint{0.746941in}{0.488679in}}%
\pgfpathlineto{\pgfqpoint{0.793426in}{0.488679in}}%
\pgfpathlineto{\pgfqpoint{0.839912in}{0.488679in}}%
\pgfpathlineto{\pgfqpoint{0.886397in}{0.488679in}}%
\pgfpathlineto{\pgfqpoint{0.932883in}{0.488679in}}%
\pgfpathlineto{\pgfqpoint{0.979368in}{0.488679in}}%
\pgfpathlineto{\pgfqpoint{1.025854in}{0.488679in}}%
\pgfpathlineto{\pgfqpoint{1.072339in}{0.660801in}}%
\pgfpathlineto{\pgfqpoint{1.118825in}{0.661329in}}%
\pgfpathlineto{\pgfqpoint{1.165310in}{0.660865in}}%
\pgfpathlineto{\pgfqpoint{1.211796in}{0.659450in}}%
\pgfpathlineto{\pgfqpoint{1.258281in}{0.655081in}}%
\pgfpathlineto{\pgfqpoint{1.304767in}{0.657593in}}%
\pgfpathlineto{\pgfqpoint{1.351252in}{0.654722in}}%
\pgfpathlineto{\pgfqpoint{1.397737in}{0.658838in}}%
\pgfpathlineto{\pgfqpoint{1.444223in}{0.652780in}}%
\pgfpathlineto{\pgfqpoint{1.490708in}{0.655292in}}%
\pgfpathlineto{\pgfqpoint{1.537194in}{0.822180in}}%
\pgfpathlineto{\pgfqpoint{1.583679in}{0.821715in}}%
\pgfpathlineto{\pgfqpoint{1.630165in}{0.814369in}}%
\pgfpathlineto{\pgfqpoint{1.676650in}{0.822475in}}%
\pgfpathlineto{\pgfqpoint{1.723136in}{0.818865in}}%
\pgfpathlineto{\pgfqpoint{1.769621in}{0.818021in}}%
\pgfpathlineto{\pgfqpoint{1.816107in}{0.817536in}}%
\pgfpathlineto{\pgfqpoint{1.862592in}{0.815572in}}%
\pgfpathlineto{\pgfqpoint{1.909078in}{0.815805in}}%
\pgfpathlineto{\pgfqpoint{1.955563in}{0.813905in}}%
\pgfpathlineto{\pgfqpoint{2.002049in}{0.987695in}}%
\pgfpathlineto{\pgfqpoint{2.048534in}{0.992550in}}%
\pgfpathlineto{\pgfqpoint{2.095020in}{0.992339in}}%
\pgfpathlineto{\pgfqpoint{2.141505in}{0.994070in}}%
\pgfpathlineto{\pgfqpoint{2.187991in}{0.993015in}}%
\pgfpathlineto{\pgfqpoint{2.234476in}{0.986492in}}%
\pgfpathlineto{\pgfqpoint{2.280961in}{0.992360in}}%
\pgfpathlineto{\pgfqpoint{2.327447in}{0.980666in}}%
\pgfpathlineto{\pgfqpoint{2.373932in}{0.983283in}}%
\pgfpathlineto{\pgfqpoint{2.420418in}{0.986724in}}%
\pgfpathlineto{\pgfqpoint{2.466903in}{1.157432in}}%
\pgfpathlineto{\pgfqpoint{2.513389in}{1.155849in}}%
\pgfpathlineto{\pgfqpoint{2.559874in}{1.155765in}}%
\pgfpathlineto{\pgfqpoint{2.606360in}{1.150509in}}%
\pgfpathlineto{\pgfqpoint{2.652845in}{1.149918in}}%
\pgfpathlineto{\pgfqpoint{2.699331in}{1.152071in}}%
\pgfpathlineto{\pgfqpoint{2.745816in}{1.150445in}}%
\pgfpathlineto{\pgfqpoint{2.792302in}{1.163385in}}%
\pgfpathlineto{\pgfqpoint{2.838787in}{1.149200in}}%
\pgfpathlineto{\pgfqpoint{2.885273in}{1.145886in}}%
\pgfpathlineto{\pgfqpoint{2.931758in}{1.328626in}}%
\pgfpathlineto{\pgfqpoint{2.978244in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{3.024729in}{1.314166in}}%
\pgfpathlineto{\pgfqpoint{3.071215in}{1.322969in}}%
\pgfpathlineto{\pgfqpoint{3.117700in}{1.324615in}}%
\pgfpathlineto{\pgfqpoint{3.164185in}{1.318114in}}%
\pgfpathlineto{\pgfqpoint{3.210671in}{1.311655in}}%
\pgfpathlineto{\pgfqpoint{3.257156in}{1.324299in}}%
\pgfpathlineto{\pgfqpoint{3.303642in}{1.301121in}}%
\pgfpathlineto{\pgfqpoint{3.350127in}{1.312077in}}%
\pgfpathlineto{\pgfqpoint{3.396613in}{1.491587in}}%
\pgfpathlineto{\pgfqpoint{3.443098in}{1.480379in}}%
\pgfpathlineto{\pgfqpoint{3.489584in}{1.473054in}}%
\pgfpathlineto{\pgfqpoint{3.536069in}{1.488041in}}%
\pgfpathlineto{\pgfqpoint{3.582555in}{1.485276in}}%
\pgfpathlineto{\pgfqpoint{3.629040in}{1.473244in}}%
\pgfpathlineto{\pgfqpoint{3.675526in}{1.474552in}}%
\pgfpathlineto{\pgfqpoint{3.722011in}{1.469908in}}%
\pgfpathlineto{\pgfqpoint{3.768497in}{1.475080in}}%
\pgfpathlineto{\pgfqpoint{3.814982in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{3.861468in}{1.656322in}}%
\pgfpathlineto{\pgfqpoint{3.907953in}{1.665335in}}%
\pgfpathlineto{\pgfqpoint{3.954439in}{1.663773in}}%
\pgfpathlineto{\pgfqpoint{4.000924in}{1.655541in}}%
\pgfpathlineto{\pgfqpoint{4.047409in}{1.643509in}}%
\pgfpathlineto{\pgfqpoint{4.093895in}{1.632363in}}%
\pgfpathlineto{\pgfqpoint{4.140380in}{1.656385in}}%
\pgfpathlineto{\pgfqpoint{4.186866in}{1.653008in}}%
\pgfpathlineto{\pgfqpoint{4.233351in}{1.643868in}}%
\pgfpathlineto{\pgfqpoint{4.279837in}{1.641144in}}%
\pgfpathlineto{\pgfqpoint{4.326322in}{1.829162in}}%
\pgfpathlineto{\pgfqpoint{4.372808in}{1.821014in}}%
\pgfpathlineto{\pgfqpoint{4.419293in}{1.812528in}}%
\pgfpathlineto{\pgfqpoint{4.465779in}{1.818333in}}%
\pgfpathlineto{\pgfqpoint{4.512264in}{1.807694in}}%
\pgfpathlineto{\pgfqpoint{4.558750in}{1.820064in}}%
\pgfpathlineto{\pgfqpoint{4.605235in}{1.803662in}}%
\pgfpathlineto{\pgfqpoint{4.651721in}{1.809657in}}%
\pgfpathlineto{\pgfqpoint{4.698206in}{1.810523in}}%
\pgfpathlineto{\pgfqpoint{4.744692in}{1.809467in}}%
\pgfpathlineto{\pgfqpoint{4.791177in}{1.983215in}}%
\pgfpathlineto{\pgfqpoint{4.837663in}{1.976249in}}%
\pgfpathlineto{\pgfqpoint{4.884148in}{1.969199in}}%
\pgfpathlineto{\pgfqpoint{4.930633in}{1.979585in}}%
\pgfpathlineto{\pgfqpoint{4.977119in}{1.973083in}}%
\pgfpathlineto{\pgfqpoint{5.023604in}{1.980809in}}%
\pgfpathlineto{\pgfqpoint{5.070090in}{1.965062in}}%
\pgfpathlineto{\pgfqpoint{5.116575in}{1.966877in}}%
\pgfpathlineto{\pgfqpoint{5.163061in}{1.977305in}}%
\pgfpathlineto{\pgfqpoint{5.209546in}{1.954824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475001in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.700455in}{0.488679in}}%
\pgfpathlineto{\pgfqpoint{0.746941in}{0.488679in}}%
\pgfpathlineto{\pgfqpoint{0.793426in}{0.488679in}}%
\pgfpathlineto{\pgfqpoint{0.839912in}{0.681552in}}%
\pgfpathlineto{\pgfqpoint{0.886397in}{0.681108in}}%
\pgfpathlineto{\pgfqpoint{0.932883in}{0.667704in}}%
\pgfpathlineto{\pgfqpoint{0.979368in}{0.667176in}}%
\pgfpathlineto{\pgfqpoint{1.025854in}{0.664137in}}%
\pgfpathlineto{\pgfqpoint{1.072339in}{0.859437in}}%
\pgfpathlineto{\pgfqpoint{1.118825in}{0.845294in}}%
\pgfpathlineto{\pgfqpoint{1.165310in}{0.847954in}}%
\pgfpathlineto{\pgfqpoint{1.211796in}{0.842064in}}%
\pgfpathlineto{\pgfqpoint{1.258281in}{0.841262in}}%
\pgfpathlineto{\pgfqpoint{1.304767in}{1.027084in}}%
\pgfpathlineto{\pgfqpoint{1.351252in}{1.026282in}}%
\pgfpathlineto{\pgfqpoint{1.397737in}{1.024657in}}%
\pgfpathlineto{\pgfqpoint{1.444223in}{1.027992in}}%
\pgfpathlineto{\pgfqpoint{1.490708in}{1.014651in}}%
\pgfpathlineto{\pgfqpoint{1.537194in}{1.209571in}}%
\pgfpathlineto{\pgfqpoint{1.583679in}{1.198848in}}%
\pgfpathlineto{\pgfqpoint{1.630165in}{1.187660in}}%
\pgfpathlineto{\pgfqpoint{1.676650in}{1.185191in}}%
\pgfpathlineto{\pgfqpoint{1.723136in}{1.185001in}}%
\pgfpathlineto{\pgfqpoint{1.769621in}{1.389103in}}%
\pgfpathlineto{\pgfqpoint{1.816107in}{1.380976in}}%
\pgfpathlineto{\pgfqpoint{1.862592in}{1.383636in}}%
\pgfpathlineto{\pgfqpoint{1.909078in}{1.356891in}}%
\pgfpathlineto{\pgfqpoint{1.955563in}{1.359952in}}%
\pgfpathlineto{\pgfqpoint{2.002049in}{1.558587in}}%
\pgfpathlineto{\pgfqpoint{2.048534in}{1.549785in}}%
\pgfpathlineto{\pgfqpoint{2.095020in}{1.546977in}}%
\pgfpathlineto{\pgfqpoint{2.141505in}{1.525003in}}%
\pgfpathlineto{\pgfqpoint{2.187991in}{1.541341in}}%
\pgfpathlineto{\pgfqpoint{2.234476in}{1.723132in}}%
\pgfpathlineto{\pgfqpoint{2.280961in}{1.729612in}}%
\pgfpathlineto{\pgfqpoint{2.327447in}{1.708651in}}%
\pgfpathlineto{\pgfqpoint{2.373932in}{1.718298in}}%
\pgfpathlineto{\pgfqpoint{2.420418in}{1.707701in}}%
\pgfpathlineto{\pgfqpoint{2.466903in}{1.917946in}}%
\pgfpathlineto{\pgfqpoint{2.513389in}{1.903191in}}%
\pgfpathlineto{\pgfqpoint{2.559874in}{1.892194in}}%
\pgfpathlineto{\pgfqpoint{2.606360in}{1.897070in}}%
\pgfpathlineto{\pgfqpoint{2.652845in}{1.881766in}}%
\pgfpathlineto{\pgfqpoint{2.699331in}{2.079726in}}%
\pgfpathlineto{\pgfqpoint{2.745816in}{2.081689in}}%
\pgfpathlineto{\pgfqpoint{2.792302in}{2.054289in}}%
\pgfpathlineto{\pgfqpoint{2.838787in}{2.058258in}}%
\pgfpathlineto{\pgfqpoint{2.885273in}{2.062670in}}%
\pgfpathlineto{\pgfqpoint{2.931758in}{2.262255in}}%
\pgfpathlineto{\pgfqpoint{2.978244in}{2.254086in}}%
\pgfpathlineto{\pgfqpoint{3.024729in}{2.235890in}}%
\pgfpathlineto{\pgfqpoint{3.071215in}{2.240175in}}%
\pgfpathlineto{\pgfqpoint{3.117700in}{2.235235in}}%
\pgfpathlineto{\pgfqpoint{3.164185in}{2.424456in}}%
\pgfpathlineto{\pgfqpoint{3.210671in}{2.425343in}}%
\pgfpathlineto{\pgfqpoint{3.257156in}{2.410060in}}%
\pgfpathlineto{\pgfqpoint{3.303642in}{2.398302in}}%
\pgfpathlineto{\pgfqpoint{3.350127in}{2.400392in}}%
\pgfpathlineto{\pgfqpoint{3.396613in}{2.595882in}}%
\pgfpathlineto{\pgfqpoint{3.443098in}{2.600948in}}%
\pgfpathlineto{\pgfqpoint{3.489584in}{2.594172in}}%
\pgfpathlineto{\pgfqpoint{3.536069in}{2.611419in}}%
\pgfpathlineto{\pgfqpoint{3.582555in}{2.575196in}}%
\pgfpathlineto{\pgfqpoint{3.629040in}{2.775625in}}%
\pgfpathlineto{\pgfqpoint{3.675526in}{2.772564in}}%
\pgfpathlineto{\pgfqpoint{3.722011in}{2.772670in}}%
\pgfpathlineto{\pgfqpoint{3.768497in}{2.765683in}}%
\pgfpathlineto{\pgfqpoint{3.814982in}{2.780121in}}%
\pgfpathlineto{\pgfqpoint{3.861468in}{2.944075in}}%
\pgfpathlineto{\pgfqpoint{3.907953in}{2.946545in}}%
\pgfpathlineto{\pgfqpoint{3.954439in}{2.920792in}}%
\pgfpathlineto{\pgfqpoint{4.000924in}{2.930059in}}%
\pgfpathlineto{\pgfqpoint{4.047409in}{2.963305in}}%
\pgfpathlineto{\pgfqpoint{4.093895in}{3.140832in}}%
\pgfpathlineto{\pgfqpoint{4.140380in}{3.134984in}}%
\pgfpathlineto{\pgfqpoint{4.186866in}{3.110899in}}%
\pgfpathlineto{\pgfqpoint{4.233351in}{3.088080in}}%
\pgfpathlineto{\pgfqpoint{4.279837in}{3.094582in}}%
\pgfpathlineto{\pgfqpoint{4.326322in}{3.271327in}}%
\pgfpathlineto{\pgfqpoint{4.372808in}{3.301492in}}%
\pgfpathlineto{\pgfqpoint{4.419293in}{3.284077in}}%
\pgfpathlineto{\pgfqpoint{4.465779in}{3.279686in}}%
\pgfpathlineto{\pgfqpoint{4.512264in}{3.284499in}}%
\pgfpathlineto{\pgfqpoint{4.558750in}{3.472538in}}%
\pgfpathlineto{\pgfqpoint{4.605235in}{3.465382in}}%
\pgfpathlineto{\pgfqpoint{4.651721in}{3.459155in}}%
\pgfpathlineto{\pgfqpoint{4.698206in}{3.465804in}}%
\pgfpathlineto{\pgfqpoint{4.744692in}{3.458437in}}%
\pgfpathlineto{\pgfqpoint{4.791177in}{3.661696in}}%
\pgfpathlineto{\pgfqpoint{4.837663in}{3.643816in}}%
\pgfpathlineto{\pgfqpoint{4.884148in}{3.652429in}}%
\pgfpathlineto{\pgfqpoint{4.930633in}{3.620449in}}%
\pgfpathlineto{\pgfqpoint{4.977119in}{3.602063in}}%
\pgfpathlineto{\pgfqpoint{5.023604in}{3.848679in}}%
\pgfpathlineto{\pgfqpoint{5.070090in}{3.833881in}}%
\pgfpathlineto{\pgfqpoint{5.116575in}{3.819506in}}%
\pgfpathlineto{\pgfqpoint{5.163061in}{3.784191in}}%
\pgfpathlineto{\pgfqpoint{5.209546in}{3.790946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475001in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.475001in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435001in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.435001in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475001in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.435001in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475001in}{4.016679in}}%
\pgfpathlineto{\pgfqpoint{5.435001in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228920in}{2.923315in}}%
\pgfpathlineto{\pgfqpoint{3.681082in}{2.923315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.708860in}{2.923315in}}{\pgfqpoint{3.708860in}{2.951093in}}%
\pgfpathlineto{\pgfqpoint{3.708860in}{3.919457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.708860in}{3.947234in}}{\pgfqpoint{3.681082in}{3.947234in}}%
\pgfpathlineto{\pgfqpoint{2.228920in}{3.947234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.201142in}{3.947234in}}{\pgfqpoint{2.201142in}{3.919457in}}%
\pgfpathlineto{\pgfqpoint{2.201142in}{2.951093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.201142in}{2.923315in}}{\pgfqpoint{2.228920in}{2.923315in}}%
\pgfpathlineto{\pgfqpoint{2.228920in}{2.923315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256697in}{3.843068in}}%
\pgfpathlineto{\pgfqpoint{2.395586in}{3.843068in}}%
\pgfpathlineto{\pgfqpoint{2.534475in}{3.843068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645586in,y=3.794457in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1 dead qubit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256697in}{3.649395in}}%
\pgfpathlineto{\pgfqpoint{2.395586in}{3.649395in}}%
\pgfpathlineto{\pgfqpoint{2.534475in}{3.649395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645586in,y=3.600784in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2 dead qubits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256697in}{3.455722in}}%
\pgfpathlineto{\pgfqpoint{2.395586in}{3.455722in}}%
\pgfpathlineto{\pgfqpoint{2.534475in}{3.455722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645586in,y=3.407111in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3 dead qubits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.256697in}{3.255105in}}%
\pgfpathlineto{\pgfqpoint{2.395586in}{3.255105in}}%
\pgfpathlineto{\pgfqpoint{2.534475in}{3.255105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645586in,y=3.206494in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10\% dead qubits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.256697in}{3.054488in}}%
\pgfpathlineto{\pgfqpoint{2.395586in}{3.054488in}}%
\pgfpathlineto{\pgfqpoint{2.534475in}{3.054488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645586in,y=3.005877in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20\% dead qubits}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/time_100_random_results_tight.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.434692in}{4.116679in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.434692in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.434692in}{4.116679in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.116679in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.334692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.334692in}{4.016679in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.016679in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507176in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.507176in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507176in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507176in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436885in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.436885in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436885in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436885in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366594in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.366594in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366594in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366594in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296304in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.296304in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296304in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.296304in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226013in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.226013in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226013in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.226013in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155723in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.155723in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155723in}{0.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.155723in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.460326in}}%
\pgfpathlineto{\pgfqpoint{5.334692in}{0.460326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.460326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.412101in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.152950in}}%
\pgfpathlineto{\pgfqpoint{5.334692in}{1.152950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.152950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.104724in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{1.845573in}}%
\pgfpathlineto{\pgfqpoint{5.334692in}{1.845573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.845573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.797348in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{2.538197in}}%
\pgfpathlineto{\pgfqpoint{5.334692in}{2.538197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.538197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.489971in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.230820in}}%
\pgfpathlineto{\pgfqpoint{5.334692in}{3.230820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.230820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.182595in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.923444in}}%
\pgfpathlineto{\pgfqpoint{5.334692in}{3.923444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{3.923444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.875219in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600146in}{0.489430in}}%
\pgfpathlineto{\pgfqpoint{0.646632in}{0.506717in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{0.519492in}}%
\pgfpathlineto{\pgfqpoint{0.739603in}{0.536023in}}%
\pgfpathlineto{\pgfqpoint{0.786088in}{0.550946in}}%
\pgfpathlineto{\pgfqpoint{0.832574in}{0.566318in}}%
\pgfpathlineto{\pgfqpoint{0.879059in}{0.587561in}}%
\pgfpathlineto{\pgfqpoint{0.925545in}{0.606796in}}%
\pgfpathlineto{\pgfqpoint{0.972030in}{0.617883in}}%
\pgfpathlineto{\pgfqpoint{1.018516in}{0.633226in}}%
\pgfpathlineto{\pgfqpoint{1.065001in}{0.667178in}}%
\pgfpathlineto{\pgfqpoint{1.111487in}{0.668698in}}%
\pgfpathlineto{\pgfqpoint{1.157972in}{0.679822in}}%
\pgfpathlineto{\pgfqpoint{1.204458in}{0.697737in}}%
\pgfpathlineto{\pgfqpoint{1.250943in}{0.712070in}}%
\pgfpathlineto{\pgfqpoint{1.297429in}{0.728178in}}%
\pgfpathlineto{\pgfqpoint{1.343914in}{0.736392in}}%
\pgfpathlineto{\pgfqpoint{1.390400in}{0.750107in}}%
\pgfpathlineto{\pgfqpoint{1.436885in}{0.771877in}}%
\pgfpathlineto{\pgfqpoint{1.483370in}{0.800963in}}%
\pgfpathlineto{\pgfqpoint{1.529856in}{0.813598in}}%
\pgfpathlineto{\pgfqpoint{1.576341in}{0.816497in}}%
\pgfpathlineto{\pgfqpoint{1.622827in}{0.838120in}}%
\pgfpathlineto{\pgfqpoint{1.669312in}{0.847286in}}%
\pgfpathlineto{\pgfqpoint{1.715798in}{0.884953in}}%
\pgfpathlineto{\pgfqpoint{1.762283in}{0.903094in}}%
\pgfpathlineto{\pgfqpoint{1.808769in}{0.933448in}}%
\pgfpathlineto{\pgfqpoint{1.855254in}{0.942238in}}%
\pgfpathlineto{\pgfqpoint{1.901740in}{0.955499in}}%
\pgfpathlineto{\pgfqpoint{1.948225in}{0.974307in}}%
\pgfpathlineto{\pgfqpoint{1.994711in}{1.011679in}}%
\pgfpathlineto{\pgfqpoint{2.041196in}{1.110923in}}%
\pgfpathlineto{\pgfqpoint{2.087682in}{1.031007in}}%
\pgfpathlineto{\pgfqpoint{2.134167in}{1.019322in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.036748in}}%
\pgfpathlineto{\pgfqpoint{2.227138in}{1.045880in}}%
\pgfpathlineto{\pgfqpoint{2.273624in}{1.074274in}}%
\pgfpathlineto{\pgfqpoint{2.320109in}{1.070811in}}%
\pgfpathlineto{\pgfqpoint{2.366594in}{1.101347in}}%
\pgfpathlineto{\pgfqpoint{2.413080in}{1.150389in}}%
\pgfpathlineto{\pgfqpoint{2.459565in}{1.140217in}}%
\pgfpathlineto{\pgfqpoint{2.506051in}{1.136095in}}%
\pgfpathlineto{\pgfqpoint{2.552536in}{1.159117in}}%
\pgfpathlineto{\pgfqpoint{2.599022in}{1.224925in}}%
\pgfpathlineto{\pgfqpoint{2.645507in}{1.263601in}}%
\pgfpathlineto{\pgfqpoint{2.691993in}{1.233918in}}%
\pgfpathlineto{\pgfqpoint{2.738478in}{1.245556in}}%
\pgfpathlineto{\pgfqpoint{2.784964in}{1.271278in}}%
\pgfpathlineto{\pgfqpoint{2.831449in}{1.289042in}}%
\pgfpathlineto{\pgfqpoint{2.877935in}{1.314322in}}%
\pgfpathlineto{\pgfqpoint{2.924420in}{1.312273in}}%
\pgfpathlineto{\pgfqpoint{2.970906in}{1.309946in}}%
\pgfpathlineto{\pgfqpoint{3.017391in}{1.335284in}}%
\pgfpathlineto{\pgfqpoint{3.063877in}{1.355780in}}%
\pgfpathlineto{\pgfqpoint{3.110362in}{1.394807in}}%
\pgfpathlineto{\pgfqpoint{3.156848in}{1.458470in}}%
\pgfpathlineto{\pgfqpoint{3.203333in}{1.453693in}}%
\pgfpathlineto{\pgfqpoint{3.249818in}{1.437054in}}%
\pgfpathlineto{\pgfqpoint{3.296304in}{1.402133in}}%
\pgfpathlineto{\pgfqpoint{3.342789in}{1.457030in}}%
\pgfpathlineto{\pgfqpoint{3.389275in}{1.434909in}}%
\pgfpathlineto{\pgfqpoint{3.435760in}{1.434352in}}%
\pgfpathlineto{\pgfqpoint{3.482246in}{1.462137in}}%
\pgfpathlineto{\pgfqpoint{3.528731in}{1.498438in}}%
\pgfpathlineto{\pgfqpoint{3.575217in}{1.506609in}}%
\pgfpathlineto{\pgfqpoint{3.621702in}{1.514969in}}%
\pgfpathlineto{\pgfqpoint{3.668188in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{3.714673in}{1.550705in}}%
\pgfpathlineto{\pgfqpoint{3.761159in}{1.559817in}}%
\pgfpathlineto{\pgfqpoint{3.807644in}{1.549689in}}%
\pgfpathlineto{\pgfqpoint{3.854130in}{1.575544in}}%
\pgfpathlineto{\pgfqpoint{3.900615in}{1.588932in}}%
\pgfpathlineto{\pgfqpoint{3.947101in}{1.606212in}}%
\pgfpathlineto{\pgfqpoint{3.993586in}{1.652476in}}%
\pgfpathlineto{\pgfqpoint{4.040072in}{1.752596in}}%
\pgfpathlineto{\pgfqpoint{4.086557in}{1.736139in}}%
\pgfpathlineto{\pgfqpoint{4.133042in}{1.733005in}}%
\pgfpathlineto{\pgfqpoint{4.179528in}{1.795513in}}%
\pgfpathlineto{\pgfqpoint{4.226013in}{1.800004in}}%
\pgfpathlineto{\pgfqpoint{4.272499in}{1.832611in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{1.768097in}}%
\pgfpathlineto{\pgfqpoint{4.365470in}{1.827042in}}%
\pgfpathlineto{\pgfqpoint{4.411955in}{1.936463in}}%
\pgfpathlineto{\pgfqpoint{4.458441in}{1.919773in}}%
\pgfpathlineto{\pgfqpoint{4.504926in}{2.010702in}}%
\pgfpathlineto{\pgfqpoint{4.551412in}{2.020445in}}%
\pgfpathlineto{\pgfqpoint{4.597897in}{1.940965in}}%
\pgfpathlineto{\pgfqpoint{4.644383in}{1.930660in}}%
\pgfpathlineto{\pgfqpoint{4.690868in}{2.137451in}}%
\pgfpathlineto{\pgfqpoint{4.737354in}{2.083515in}}%
\pgfpathlineto{\pgfqpoint{4.783839in}{2.150638in}}%
\pgfpathlineto{\pgfqpoint{4.830325in}{1.958678in}}%
\pgfpathlineto{\pgfqpoint{4.876810in}{2.110152in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{2.188885in}}%
\pgfpathlineto{\pgfqpoint{4.969781in}{2.263003in}}%
\pgfpathlineto{\pgfqpoint{5.016266in}{2.186048in}}%
\pgfpathlineto{\pgfqpoint{5.062752in}{2.255327in}}%
\pgfpathlineto{\pgfqpoint{5.109237in}{2.167211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600146in}{0.488679in}}%
\pgfpathlineto{\pgfqpoint{0.646632in}{0.506783in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{0.520730in}}%
\pgfpathlineto{\pgfqpoint{0.739603in}{0.538599in}}%
\pgfpathlineto{\pgfqpoint{0.786088in}{0.556806in}}%
\pgfpathlineto{\pgfqpoint{0.832574in}{0.572512in}}%
\pgfpathlineto{\pgfqpoint{0.879059in}{0.594762in}}%
\pgfpathlineto{\pgfqpoint{0.925545in}{0.613432in}}%
\pgfpathlineto{\pgfqpoint{0.972030in}{0.625391in}}%
\pgfpathlineto{\pgfqpoint{1.018516in}{0.639924in}}%
\pgfpathlineto{\pgfqpoint{1.065001in}{0.683955in}}%
\pgfpathlineto{\pgfqpoint{1.111487in}{0.675397in}}%
\pgfpathlineto{\pgfqpoint{1.157972in}{0.687945in}}%
\pgfpathlineto{\pgfqpoint{1.204458in}{0.709143in}}%
\pgfpathlineto{\pgfqpoint{1.250943in}{0.724531in}}%
\pgfpathlineto{\pgfqpoint{1.297429in}{0.744842in}}%
\pgfpathlineto{\pgfqpoint{1.343914in}{0.752545in}}%
\pgfpathlineto{\pgfqpoint{1.390400in}{0.771414in}}%
\pgfpathlineto{\pgfqpoint{1.436885in}{0.789308in}}%
\pgfpathlineto{\pgfqpoint{1.483370in}{0.819890in}}%
\pgfpathlineto{\pgfqpoint{1.529856in}{0.835352in}}%
\pgfpathlineto{\pgfqpoint{1.576341in}{0.838423in}}%
\pgfpathlineto{\pgfqpoint{1.622827in}{0.863255in}}%
\pgfpathlineto{\pgfqpoint{1.669312in}{0.868777in}}%
\pgfpathlineto{\pgfqpoint{1.715798in}{0.908976in}}%
\pgfpathlineto{\pgfqpoint{1.762283in}{0.933289in}}%
\pgfpathlineto{\pgfqpoint{1.808769in}{0.958542in}}%
\pgfpathlineto{\pgfqpoint{1.855254in}{0.967318in}}%
\pgfpathlineto{\pgfqpoint{1.901740in}{0.976064in}}%
\pgfpathlineto{\pgfqpoint{1.948225in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{1.994711in}{1.029329in}}%
\pgfpathlineto{\pgfqpoint{2.041196in}{1.146587in}}%
\pgfpathlineto{\pgfqpoint{2.087682in}{1.059305in}}%
\pgfpathlineto{\pgfqpoint{2.134167in}{1.053458in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.070447in}}%
\pgfpathlineto{\pgfqpoint{2.227138in}{1.080372in}}%
\pgfpathlineto{\pgfqpoint{2.273624in}{1.105114in}}%
\pgfpathlineto{\pgfqpoint{2.320109in}{1.103274in}}%
\pgfpathlineto{\pgfqpoint{2.366594in}{1.139247in}}%
\pgfpathlineto{\pgfqpoint{2.413080in}{1.204231in}}%
\pgfpathlineto{\pgfqpoint{2.459565in}{1.185838in}}%
\pgfpathlineto{\pgfqpoint{2.506051in}{1.171954in}}%
\pgfpathlineto{\pgfqpoint{2.552536in}{1.208895in}}%
\pgfpathlineto{\pgfqpoint{2.599022in}{1.275494in}}%
\pgfpathlineto{\pgfqpoint{2.645507in}{1.311525in}}%
\pgfpathlineto{\pgfqpoint{2.691993in}{1.290685in}}%
\pgfpathlineto{\pgfqpoint{2.738478in}{1.283987in}}%
\pgfpathlineto{\pgfqpoint{2.784964in}{1.325935in}}%
\pgfpathlineto{\pgfqpoint{2.831449in}{1.330689in}}%
\pgfpathlineto{\pgfqpoint{2.877935in}{1.356915in}}%
\pgfpathlineto{\pgfqpoint{2.924420in}{1.367718in}}%
\pgfpathlineto{\pgfqpoint{2.970906in}{1.354628in}}%
\pgfpathlineto{\pgfqpoint{3.017391in}{1.385998in}}%
\pgfpathlineto{\pgfqpoint{3.063877in}{1.418943in}}%
\pgfpathlineto{\pgfqpoint{3.110362in}{1.452681in}}%
\pgfpathlineto{\pgfqpoint{3.156848in}{1.525245in}}%
\pgfpathlineto{\pgfqpoint{3.203333in}{1.513801in}}%
\pgfpathlineto{\pgfqpoint{3.249818in}{1.496663in}}%
\pgfpathlineto{\pgfqpoint{3.296304in}{1.456841in}}%
\pgfpathlineto{\pgfqpoint{3.342789in}{1.511980in}}%
\pgfpathlineto{\pgfqpoint{3.389275in}{1.504896in}}%
\pgfpathlineto{\pgfqpoint{3.435760in}{1.496027in}}%
\pgfpathlineto{\pgfqpoint{3.482246in}{1.507800in}}%
\pgfpathlineto{\pgfqpoint{3.528731in}{1.553569in}}%
\pgfpathlineto{\pgfqpoint{3.575217in}{1.577617in}}%
\pgfpathlineto{\pgfqpoint{3.621702in}{1.577132in}}%
\pgfpathlineto{\pgfqpoint{3.668188in}{1.620423in}}%
\pgfpathlineto{\pgfqpoint{3.714673in}{1.608157in}}%
\pgfpathlineto{\pgfqpoint{3.761159in}{1.622368in}}%
\pgfpathlineto{\pgfqpoint{3.807644in}{1.621760in}}%
\pgfpathlineto{\pgfqpoint{3.854130in}{1.641462in}}%
\pgfpathlineto{\pgfqpoint{3.900615in}{1.654750in}}%
\pgfpathlineto{\pgfqpoint{3.947101in}{1.681926in}}%
\pgfpathlineto{\pgfqpoint{3.993586in}{1.734005in}}%
\pgfpathlineto{\pgfqpoint{4.040072in}{1.824199in}}%
\pgfpathlineto{\pgfqpoint{4.086557in}{1.813969in}}%
\pgfpathlineto{\pgfqpoint{4.133042in}{1.816198in}}%
\pgfpathlineto{\pgfqpoint{4.179528in}{1.878637in}}%
\pgfpathlineto{\pgfqpoint{4.226013in}{1.847388in}}%
\pgfpathlineto{\pgfqpoint{4.272499in}{1.913522in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{1.844642in}}%
\pgfpathlineto{\pgfqpoint{4.365470in}{1.908160in}}%
\pgfpathlineto{\pgfqpoint{4.411955in}{2.029407in}}%
\pgfpathlineto{\pgfqpoint{4.458441in}{2.011100in}}%
\pgfpathlineto{\pgfqpoint{4.504926in}{2.081384in}}%
\pgfpathlineto{\pgfqpoint{4.551412in}{2.105732in}}%
\pgfpathlineto{\pgfqpoint{4.597897in}{2.021433in}}%
\pgfpathlineto{\pgfqpoint{4.644383in}{2.022700in}}%
\pgfpathlineto{\pgfqpoint{4.690868in}{2.231224in}}%
\pgfpathlineto{\pgfqpoint{4.737354in}{2.154824in}}%
\pgfpathlineto{\pgfqpoint{4.783839in}{2.274195in}}%
\pgfpathlineto{\pgfqpoint{4.830325in}{2.064441in}}%
\pgfpathlineto{\pgfqpoint{4.876810in}{2.191524in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{2.278998in}}%
\pgfpathlineto{\pgfqpoint{4.969781in}{2.361172in}}%
\pgfpathlineto{\pgfqpoint{5.016266in}{2.284479in}}%
\pgfpathlineto{\pgfqpoint{5.062752in}{2.346053in}}%
\pgfpathlineto{\pgfqpoint{5.109237in}{2.264804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600146in}{0.489660in}}%
\pgfpathlineto{\pgfqpoint{0.646632in}{0.508136in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{0.739603in}{0.540617in}}%
\pgfpathlineto{\pgfqpoint{0.786088in}{0.559583in}}%
\pgfpathlineto{\pgfqpoint{0.832574in}{0.575164in}}%
\pgfpathlineto{\pgfqpoint{0.879059in}{0.598185in}}%
\pgfpathlineto{\pgfqpoint{0.925545in}{0.619439in}}%
\pgfpathlineto{\pgfqpoint{0.972030in}{0.634061in}}%
\pgfpathlineto{\pgfqpoint{1.018516in}{0.648083in}}%
\pgfpathlineto{\pgfqpoint{1.065001in}{0.681276in}}%
\pgfpathlineto{\pgfqpoint{1.111487in}{0.686229in}}%
\pgfpathlineto{\pgfqpoint{1.157972in}{0.700323in}}%
\pgfpathlineto{\pgfqpoint{1.204458in}{0.716284in}}%
\pgfpathlineto{\pgfqpoint{1.250943in}{0.738522in}}%
\pgfpathlineto{\pgfqpoint{1.297429in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{1.343914in}{0.767938in}}%
\pgfpathlineto{\pgfqpoint{1.390400in}{0.782081in}}%
\pgfpathlineto{\pgfqpoint{1.436885in}{0.806718in}}%
\pgfpathlineto{\pgfqpoint{1.483370in}{0.835426in}}%
\pgfpathlineto{\pgfqpoint{1.529856in}{0.857828in}}%
\pgfpathlineto{\pgfqpoint{1.576341in}{0.861448in}}%
\pgfpathlineto{\pgfqpoint{1.622827in}{0.882770in}}%
\pgfpathlineto{\pgfqpoint{1.669312in}{0.890498in}}%
\pgfpathlineto{\pgfqpoint{1.715798in}{0.927440in}}%
\pgfpathlineto{\pgfqpoint{1.762283in}{0.949729in}}%
\pgfpathlineto{\pgfqpoint{1.808769in}{0.983020in}}%
\pgfpathlineto{\pgfqpoint{1.855254in}{0.993939in}}%
\pgfpathlineto{\pgfqpoint{1.901740in}{1.005825in}}%
\pgfpathlineto{\pgfqpoint{1.948225in}{1.029062in}}%
\pgfpathlineto{\pgfqpoint{1.994711in}{1.057673in}}%
\pgfpathlineto{\pgfqpoint{2.041196in}{1.161660in}}%
\pgfpathlineto{\pgfqpoint{2.087682in}{1.083007in}}%
\pgfpathlineto{\pgfqpoint{2.134167in}{1.081216in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.095058in}}%
\pgfpathlineto{\pgfqpoint{2.227138in}{1.116606in}}%
\pgfpathlineto{\pgfqpoint{2.273624in}{1.140936in}}%
\pgfpathlineto{\pgfqpoint{2.320109in}{1.141609in}}%
\pgfpathlineto{\pgfqpoint{2.366594in}{1.171883in}}%
\pgfpathlineto{\pgfqpoint{2.413080in}{1.227800in}}%
\pgfpathlineto{\pgfqpoint{2.459565in}{1.224315in}}%
\pgfpathlineto{\pgfqpoint{2.506051in}{1.212867in}}%
\pgfpathlineto{\pgfqpoint{2.552536in}{1.247535in}}%
\pgfpathlineto{\pgfqpoint{2.599022in}{1.317269in}}%
\pgfpathlineto{\pgfqpoint{2.645507in}{1.368237in}}%
\pgfpathlineto{\pgfqpoint{2.691993in}{1.319868in}}%
\pgfpathlineto{\pgfqpoint{2.738478in}{1.322515in}}%
\pgfpathlineto{\pgfqpoint{2.784964in}{1.383711in}}%
\pgfpathlineto{\pgfqpoint{2.831449in}{1.395508in}}%
\pgfpathlineto{\pgfqpoint{2.877935in}{1.408605in}}%
\pgfpathlineto{\pgfqpoint{2.924420in}{1.424202in}}%
\pgfpathlineto{\pgfqpoint{2.970906in}{1.397843in}}%
\pgfpathlineto{\pgfqpoint{3.017391in}{1.430821in}}%
\pgfpathlineto{\pgfqpoint{3.063877in}{1.461530in}}%
\pgfpathlineto{\pgfqpoint{3.110362in}{1.493316in}}%
\pgfpathlineto{\pgfqpoint{3.156848in}{1.591796in}}%
\pgfpathlineto{\pgfqpoint{3.203333in}{1.568135in}}%
\pgfpathlineto{\pgfqpoint{3.249818in}{1.562840in}}%
\pgfpathlineto{\pgfqpoint{3.296304in}{1.513978in}}%
\pgfpathlineto{\pgfqpoint{3.342789in}{1.580526in}}%
\pgfpathlineto{\pgfqpoint{3.389275in}{1.554494in}}%
\pgfpathlineto{\pgfqpoint{3.435760in}{1.556593in}}%
\pgfpathlineto{\pgfqpoint{3.482246in}{1.569275in}}%
\pgfpathlineto{\pgfqpoint{3.528731in}{1.617669in}}%
\pgfpathlineto{\pgfqpoint{3.575217in}{1.629062in}}%
\pgfpathlineto{\pgfqpoint{3.621702in}{1.626230in}}%
\pgfpathlineto{\pgfqpoint{3.668188in}{1.671974in}}%
\pgfpathlineto{\pgfqpoint{3.714673in}{1.668792in}}%
\pgfpathlineto{\pgfqpoint{3.761159in}{1.684688in}}%
\pgfpathlineto{\pgfqpoint{3.807644in}{1.690334in}}%
\pgfpathlineto{\pgfqpoint{3.854130in}{1.707033in}}%
\pgfpathlineto{\pgfqpoint{3.900615in}{1.721854in}}%
\pgfpathlineto{\pgfqpoint{3.947101in}{1.741334in}}%
\pgfpathlineto{\pgfqpoint{3.993586in}{1.797517in}}%
\pgfpathlineto{\pgfqpoint{4.040072in}{1.890983in}}%
\pgfpathlineto{\pgfqpoint{4.086557in}{1.883528in}}%
\pgfpathlineto{\pgfqpoint{4.133042in}{1.891033in}}%
\pgfpathlineto{\pgfqpoint{4.179528in}{1.936820in}}%
\pgfpathlineto{\pgfqpoint{4.226013in}{1.927463in}}%
\pgfpathlineto{\pgfqpoint{4.272499in}{1.985233in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{1.922685in}}%
\pgfpathlineto{\pgfqpoint{4.365470in}{1.975119in}}%
\pgfpathlineto{\pgfqpoint{4.411955in}{2.097955in}}%
\pgfpathlineto{\pgfqpoint{4.458441in}{2.082371in}}%
\pgfpathlineto{\pgfqpoint{4.504926in}{2.182997in}}%
\pgfpathlineto{\pgfqpoint{4.551412in}{2.194297in}}%
\pgfpathlineto{\pgfqpoint{4.597897in}{2.114899in}}%
\pgfpathlineto{\pgfqpoint{4.644383in}{2.095343in}}%
\pgfpathlineto{\pgfqpoint{4.690868in}{2.301097in}}%
\pgfpathlineto{\pgfqpoint{4.737354in}{2.280331in}}%
\pgfpathlineto{\pgfqpoint{4.783839in}{2.341057in}}%
\pgfpathlineto{\pgfqpoint{4.830325in}{2.138509in}}%
\pgfpathlineto{\pgfqpoint{4.876810in}{2.293689in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{2.373256in}}%
\pgfpathlineto{\pgfqpoint{4.969781in}{2.425853in}}%
\pgfpathlineto{\pgfqpoint{5.016266in}{2.398334in}}%
\pgfpathlineto{\pgfqpoint{5.062752in}{2.454708in}}%
\pgfpathlineto{\pgfqpoint{5.109237in}{2.371117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600146in}{0.488924in}}%
\pgfpathlineto{\pgfqpoint{0.646632in}{0.503668in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{0.515195in}}%
\pgfpathlineto{\pgfqpoint{0.739603in}{0.530734in}}%
\pgfpathlineto{\pgfqpoint{0.786088in}{0.543714in}}%
\pgfpathlineto{\pgfqpoint{0.832574in}{0.559085in}}%
\pgfpathlineto{\pgfqpoint{0.879059in}{0.578221in}}%
\pgfpathlineto{\pgfqpoint{0.925545in}{0.596662in}}%
\pgfpathlineto{\pgfqpoint{0.972030in}{0.617580in}}%
\pgfpathlineto{\pgfqpoint{1.018516in}{0.632660in}}%
\pgfpathlineto{\pgfqpoint{1.065001in}{0.663723in}}%
\pgfpathlineto{\pgfqpoint{1.111487in}{0.667913in}}%
\pgfpathlineto{\pgfqpoint{1.157972in}{0.679674in}}%
\pgfpathlineto{\pgfqpoint{1.204458in}{0.694980in}}%
\pgfpathlineto{\pgfqpoint{1.250943in}{0.709759in}}%
\pgfpathlineto{\pgfqpoint{1.297429in}{0.729157in}}%
\pgfpathlineto{\pgfqpoint{1.343914in}{0.739595in}}%
\pgfpathlineto{\pgfqpoint{1.390400in}{0.754587in}}%
\pgfpathlineto{\pgfqpoint{1.436885in}{0.788544in}}%
\pgfpathlineto{\pgfqpoint{1.483370in}{0.816989in}}%
\pgfpathlineto{\pgfqpoint{1.529856in}{0.834103in}}%
\pgfpathlineto{\pgfqpoint{1.576341in}{0.839955in}}%
\pgfpathlineto{\pgfqpoint{1.622827in}{0.863140in}}%
\pgfpathlineto{\pgfqpoint{1.669312in}{0.869424in}}%
\pgfpathlineto{\pgfqpoint{1.715798in}{0.901075in}}%
\pgfpathlineto{\pgfqpoint{1.762283in}{0.924155in}}%
\pgfpathlineto{\pgfqpoint{1.808769in}{0.977429in}}%
\pgfpathlineto{\pgfqpoint{1.855254in}{0.980901in}}%
\pgfpathlineto{\pgfqpoint{1.901740in}{1.004111in}}%
\pgfpathlineto{\pgfqpoint{1.948225in}{1.036920in}}%
\pgfpathlineto{\pgfqpoint{1.994711in}{1.066433in}}%
\pgfpathlineto{\pgfqpoint{2.041196in}{1.172443in}}%
\pgfpathlineto{\pgfqpoint{2.087682in}{1.095214in}}%
\pgfpathlineto{\pgfqpoint{2.134167in}{1.085681in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.100359in}}%
\pgfpathlineto{\pgfqpoint{2.227138in}{1.111250in}}%
\pgfpathlineto{\pgfqpoint{2.273624in}{1.142032in}}%
\pgfpathlineto{\pgfqpoint{2.320109in}{1.144264in}}%
\pgfpathlineto{\pgfqpoint{2.366594in}{1.207903in}}%
\pgfpathlineto{\pgfqpoint{2.413080in}{1.269862in}}%
\pgfpathlineto{\pgfqpoint{2.459565in}{1.264617in}}%
\pgfpathlineto{\pgfqpoint{2.506051in}{1.246488in}}%
\pgfpathlineto{\pgfqpoint{2.552536in}{1.291204in}}%
\pgfpathlineto{\pgfqpoint{2.599022in}{1.370927in}}%
\pgfpathlineto{\pgfqpoint{2.645507in}{1.406396in}}%
\pgfpathlineto{\pgfqpoint{2.691993in}{1.366274in}}%
\pgfpathlineto{\pgfqpoint{2.738478in}{1.364287in}}%
\pgfpathlineto{\pgfqpoint{2.784964in}{1.418943in}}%
\pgfpathlineto{\pgfqpoint{2.831449in}{1.485997in}}%
\pgfpathlineto{\pgfqpoint{2.877935in}{1.495158in}}%
\pgfpathlineto{\pgfqpoint{2.924420in}{1.511016in}}%
\pgfpathlineto{\pgfqpoint{2.970906in}{1.505878in}}%
\pgfpathlineto{\pgfqpoint{3.017391in}{1.529045in}}%
\pgfpathlineto{\pgfqpoint{3.063877in}{1.552832in}}%
\pgfpathlineto{\pgfqpoint{3.110362in}{1.600329in}}%
\pgfpathlineto{\pgfqpoint{3.156848in}{1.677484in}}%
\pgfpathlineto{\pgfqpoint{3.203333in}{1.678368in}}%
\pgfpathlineto{\pgfqpoint{3.249818in}{1.658524in}}%
\pgfpathlineto{\pgfqpoint{3.296304in}{1.667640in}}%
\pgfpathlineto{\pgfqpoint{3.342789in}{1.741052in}}%
\pgfpathlineto{\pgfqpoint{3.389275in}{1.727118in}}%
\pgfpathlineto{\pgfqpoint{3.435760in}{1.724127in}}%
\pgfpathlineto{\pgfqpoint{3.482246in}{1.749995in}}%
\pgfpathlineto{\pgfqpoint{3.528731in}{1.779628in}}%
\pgfpathlineto{\pgfqpoint{3.575217in}{1.806907in}}%
\pgfpathlineto{\pgfqpoint{3.621702in}{1.803385in}}%
\pgfpathlineto{\pgfqpoint{3.668188in}{1.860636in}}%
\pgfpathlineto{\pgfqpoint{3.714673in}{1.856505in}}%
\pgfpathlineto{\pgfqpoint{3.761159in}{1.919491in}}%
\pgfpathlineto{\pgfqpoint{3.807644in}{1.936832in}}%
\pgfpathlineto{\pgfqpoint{3.854130in}{1.962544in}}%
\pgfpathlineto{\pgfqpoint{3.900615in}{1.969634in}}%
\pgfpathlineto{\pgfqpoint{3.947101in}{2.001619in}}%
\pgfpathlineto{\pgfqpoint{3.993586in}{2.064477in}}%
\pgfpathlineto{\pgfqpoint{4.040072in}{2.172414in}}%
\pgfpathlineto{\pgfqpoint{4.086557in}{2.182927in}}%
\pgfpathlineto{\pgfqpoint{4.133042in}{2.178837in}}%
\pgfpathlineto{\pgfqpoint{4.179528in}{2.232352in}}%
\pgfpathlineto{\pgfqpoint{4.226013in}{2.276638in}}%
\pgfpathlineto{\pgfqpoint{4.272499in}{2.355530in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{2.268206in}}%
\pgfpathlineto{\pgfqpoint{4.365470in}{2.362460in}}%
\pgfpathlineto{\pgfqpoint{4.411955in}{2.491206in}}%
\pgfpathlineto{\pgfqpoint{4.458441in}{2.498653in}}%
\pgfpathlineto{\pgfqpoint{4.504926in}{2.569123in}}%
\pgfpathlineto{\pgfqpoint{4.551412in}{2.596744in}}%
\pgfpathlineto{\pgfqpoint{4.597897in}{2.540690in}}%
\pgfpathlineto{\pgfqpoint{4.644383in}{2.514252in}}%
\pgfpathlineto{\pgfqpoint{4.690868in}{2.832006in}}%
\pgfpathlineto{\pgfqpoint{4.737354in}{2.788775in}}%
\pgfpathlineto{\pgfqpoint{4.783839in}{2.872175in}}%
\pgfpathlineto{\pgfqpoint{4.830325in}{2.636868in}}%
\pgfpathlineto{\pgfqpoint{4.876810in}{2.809653in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{2.917412in}}%
\pgfpathlineto{\pgfqpoint{4.969781in}{3.004862in}}%
\pgfpathlineto{\pgfqpoint{5.016266in}{2.931788in}}%
\pgfpathlineto{\pgfqpoint{5.062752in}{3.017828in}}%
\pgfpathlineto{\pgfqpoint{5.109237in}{2.927946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.320679in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600146in}{0.488731in}}%
\pgfpathlineto{\pgfqpoint{0.646632in}{0.504160in}}%
\pgfpathlineto{\pgfqpoint{0.693117in}{0.514587in}}%
\pgfpathlineto{\pgfqpoint{0.739603in}{0.536787in}}%
\pgfpathlineto{\pgfqpoint{0.786088in}{0.551787in}}%
\pgfpathlineto{\pgfqpoint{0.832574in}{0.566810in}}%
\pgfpathlineto{\pgfqpoint{0.879059in}{0.587090in}}%
\pgfpathlineto{\pgfqpoint{0.925545in}{0.607167in}}%
\pgfpathlineto{\pgfqpoint{0.972030in}{0.625449in}}%
\pgfpathlineto{\pgfqpoint{1.018516in}{0.640609in}}%
\pgfpathlineto{\pgfqpoint{1.065001in}{0.672359in}}%
\pgfpathlineto{\pgfqpoint{1.111487in}{0.678726in}}%
\pgfpathlineto{\pgfqpoint{1.157972in}{0.690957in}}%
\pgfpathlineto{\pgfqpoint{1.204458in}{0.717867in}}%
\pgfpathlineto{\pgfqpoint{1.250943in}{0.733488in}}%
\pgfpathlineto{\pgfqpoint{1.297429in}{0.754710in}}%
\pgfpathlineto{\pgfqpoint{1.343914in}{0.763964in}}%
\pgfpathlineto{\pgfqpoint{1.390400in}{0.781530in}}%
\pgfpathlineto{\pgfqpoint{1.436885in}{0.821840in}}%
\pgfpathlineto{\pgfqpoint{1.483370in}{0.856091in}}%
\pgfpathlineto{\pgfqpoint{1.529856in}{0.869623in}}%
\pgfpathlineto{\pgfqpoint{1.576341in}{0.876100in}}%
\pgfpathlineto{\pgfqpoint{1.622827in}{0.902865in}}%
\pgfpathlineto{\pgfqpoint{1.669312in}{0.930101in}}%
\pgfpathlineto{\pgfqpoint{1.715798in}{0.968259in}}%
\pgfpathlineto{\pgfqpoint{1.762283in}{0.997310in}}%
\pgfpathlineto{\pgfqpoint{1.808769in}{1.037305in}}%
\pgfpathlineto{\pgfqpoint{1.855254in}{1.050012in}}%
\pgfpathlineto{\pgfqpoint{1.901740in}{1.081808in}}%
\pgfpathlineto{\pgfqpoint{1.948225in}{1.108023in}}%
\pgfpathlineto{\pgfqpoint{1.994711in}{1.137678in}}%
\pgfpathlineto{\pgfqpoint{2.041196in}{1.272352in}}%
\pgfpathlineto{\pgfqpoint{2.087682in}{1.172894in}}%
\pgfpathlineto{\pgfqpoint{2.134167in}{1.201338in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.215605in}}%
\pgfpathlineto{\pgfqpoint{2.227138in}{1.253168in}}%
\pgfpathlineto{\pgfqpoint{2.273624in}{1.266881in}}%
\pgfpathlineto{\pgfqpoint{2.320109in}{1.271539in}}%
\pgfpathlineto{\pgfqpoint{2.366594in}{1.337532in}}%
\pgfpathlineto{\pgfqpoint{2.413080in}{1.419557in}}%
\pgfpathlineto{\pgfqpoint{2.459565in}{1.391430in}}%
\pgfpathlineto{\pgfqpoint{2.506051in}{1.388563in}}%
\pgfpathlineto{\pgfqpoint{2.552536in}{1.427791in}}%
\pgfpathlineto{\pgfqpoint{2.599022in}{1.549016in}}%
\pgfpathlineto{\pgfqpoint{2.645507in}{1.590551in}}%
\pgfpathlineto{\pgfqpoint{2.691993in}{1.549904in}}%
\pgfpathlineto{\pgfqpoint{2.738478in}{1.568901in}}%
\pgfpathlineto{\pgfqpoint{2.784964in}{1.624924in}}%
\pgfpathlineto{\pgfqpoint{2.831449in}{1.694672in}}%
\pgfpathlineto{\pgfqpoint{2.877935in}{1.711310in}}%
\pgfpathlineto{\pgfqpoint{2.924420in}{1.724670in}}%
\pgfpathlineto{\pgfqpoint{2.970906in}{1.716610in}}%
\pgfpathlineto{\pgfqpoint{3.017391in}{1.740280in}}%
\pgfpathlineto{\pgfqpoint{3.063877in}{1.836846in}}%
\pgfpathlineto{\pgfqpoint{3.110362in}{1.902511in}}%
\pgfpathlineto{\pgfqpoint{3.156848in}{1.969873in}}%
\pgfpathlineto{\pgfqpoint{3.203333in}{1.965441in}}%
\pgfpathlineto{\pgfqpoint{3.249818in}{1.945549in}}%
\pgfpathlineto{\pgfqpoint{3.296304in}{1.948396in}}%
\pgfpathlineto{\pgfqpoint{3.342789in}{2.062158in}}%
\pgfpathlineto{\pgfqpoint{3.389275in}{2.008477in}}%
\pgfpathlineto{\pgfqpoint{3.435760in}{2.014592in}}%
\pgfpathlineto{\pgfqpoint{3.482246in}{2.039076in}}%
\pgfpathlineto{\pgfqpoint{3.528731in}{2.125431in}}%
\pgfpathlineto{\pgfqpoint{3.575217in}{2.174783in}}%
\pgfpathlineto{\pgfqpoint{3.621702in}{2.159078in}}%
\pgfpathlineto{\pgfqpoint{3.668188in}{2.216445in}}%
\pgfpathlineto{\pgfqpoint{3.714673in}{2.220268in}}%
\pgfpathlineto{\pgfqpoint{3.761159in}{2.290057in}}%
\pgfpathlineto{\pgfqpoint{3.807644in}{2.306882in}}%
\pgfpathlineto{\pgfqpoint{3.854130in}{2.339892in}}%
\pgfpathlineto{\pgfqpoint{3.900615in}{2.351010in}}%
\pgfpathlineto{\pgfqpoint{3.947101in}{2.385581in}}%
\pgfpathlineto{\pgfqpoint{3.993586in}{2.519728in}}%
\pgfpathlineto{\pgfqpoint{4.040072in}{2.658555in}}%
\pgfpathlineto{\pgfqpoint{4.086557in}{2.685809in}}%
\pgfpathlineto{\pgfqpoint{4.133042in}{2.671967in}}%
\pgfpathlineto{\pgfqpoint{4.179528in}{2.734208in}}%
\pgfpathlineto{\pgfqpoint{4.226013in}{2.782361in}}%
\pgfpathlineto{\pgfqpoint{4.272499in}{2.888458in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{2.763925in}}%
\pgfpathlineto{\pgfqpoint{4.365470in}{2.867857in}}%
\pgfpathlineto{\pgfqpoint{4.411955in}{3.043214in}}%
\pgfpathlineto{\pgfqpoint{4.458441in}{3.075165in}}%
\pgfpathlineto{\pgfqpoint{4.504926in}{3.213262in}}%
\pgfpathlineto{\pgfqpoint{4.551412in}{3.238102in}}%
\pgfpathlineto{\pgfqpoint{4.597897in}{3.148732in}}%
\pgfpathlineto{\pgfqpoint{4.644383in}{3.155602in}}%
\pgfpathlineto{\pgfqpoint{4.690868in}{3.485228in}}%
\pgfpathlineto{\pgfqpoint{4.737354in}{3.427768in}}%
\pgfpathlineto{\pgfqpoint{4.783839in}{3.526700in}}%
\pgfpathlineto{\pgfqpoint{4.830325in}{3.281085in}}%
\pgfpathlineto{\pgfqpoint{4.876810in}{3.498561in}}%
\pgfpathlineto{\pgfqpoint{4.923296in}{3.717648in}}%
\pgfpathlineto{\pgfqpoint{4.969781in}{3.817818in}}%
\pgfpathlineto{\pgfqpoint{5.016266in}{3.769080in}}%
\pgfpathlineto{\pgfqpoint{5.062752in}{3.848679in}}%
\pgfpathlineto{\pgfqpoint{5.109237in}{3.750311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.334692in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{5.334692in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{4.016679in}}%
\pgfpathlineto{\pgfqpoint{5.334692in}{4.016679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471914in}{2.923315in}}%
\pgfpathlineto{\pgfqpoint{1.924077in}{2.923315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.951855in}{2.923315in}}{\pgfqpoint{1.951855in}{2.951093in}}%
\pgfpathlineto{\pgfqpoint{1.951855in}{3.919457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.951855in}{3.947234in}}{\pgfqpoint{1.924077in}{3.947234in}}%
\pgfpathlineto{\pgfqpoint{0.471914in}{3.947234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.444136in}{3.947234in}}{\pgfqpoint{0.444136in}{3.919457in}}%
\pgfpathlineto{\pgfqpoint{0.444136in}{2.951093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.444136in}{2.923315in}}{\pgfqpoint{0.471914in}{2.923315in}}%
\pgfpathlineto{\pgfqpoint{0.471914in}{2.923315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{3.843068in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{3.843068in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{3.843068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=3.794457in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1 dead qubit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{3.649395in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{3.649395in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{3.649395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=3.600784in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2 dead qubits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{3.455722in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{3.455722in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{3.455722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=3.407111in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3 dead qubits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{3.255105in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{3.255105in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{3.255105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=3.206494in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10\% dead qubits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.499692in}{3.054488in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{3.054488in}}%
\pgfpathlineto{\pgfqpoint{0.777470in}{3.054488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888581in,y=3.005877in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20\% dead qubits}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

